Diagrammatic Differentiation for Quantum Machine Learning

We introduce diagrammatic differentiation for tensor calculus by generalising the dual number construction from rigs to monoidal categories. Applying this to ZX diagrams, we show how to calculate diagrammatically the gradient of a linear map with respect to a phase parameter. For diagrams of parametrised quantum circuits, we get the well-known parameter-shift rule at the basis of many variational quantum algorithms. We then extend our method to the automatic differentation of hybrid classical-quantum circuits, using diagrams with bubbles to encode arbitrary non-linear operators. Moreover, diagrammatic differentiation comes with an open-source implementation in DisCoPy, the Python library for monoidal categories. Diagrammatic gradients of classical-quantum circuits can then be simplified using the PyZX library and executed on quantum hardware via the tket compiler. This opens the door to many practical applications harnessing both the structure of string diagrams and the computational power of quantum machine learning.

==> figures/2-1-product-rule.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (11.8, -3.6) {};
		\node [style=none] (193) at (12.725, -3.6) {};
		\node [style=none] (194) at (12.725, -5.4) {};
		\node [style=none] (195) at (13.225, -4.1) {};
		\node [style=none] (196) at (13.225, -4.95) {};
		\node [style=none] (197) at (11.3, -4.1) {};
		\node [style=none] (198) at (11.3, -5.4) {};
		\node [style=none] (176) at (4.8, 0.9) {};
		\node [style=none] (177) at (5.725, 0.9) {};
		\node [style=none] (178) at (5.725, -0.9) {};
		\node [style=none] (179) at (6.225, 0.4) {};
		\node [style=none] (180) at (6.225, -0.45) {};
		\node [style=none] (181) at (4.3, 0.4) {};
		\node [style=none] (182) at (4.3, -0.9) {};
		\node [style=none] (168) at (2.525, -1.975) {};
		\node [style=none] (169) at (3.45, -1.975) {};
		\node [style=none] (170) at (3.45, -5.525) {};
		\node [style=none] (171) at (3.95, -2.475) {};
		\node [style=none] (172) at (3.95, -5.075) {};
		\node [style=none] (173) at (2.025, -2.475) {};
		\node [style=none] (174) at (2.025, -5.525) {};
		\node [style=none] (160) at (-1.25, 0.9) {};
		\node [style=none] (161) at (1.425, 0.9) {};
		\node [style=none] (162) at (1.425, -0.9) {};
		\node [style=none] (163) at (1.925, 0.4) {};
		\node [style=none] (164) at (1.925, -0.45) {};
		\node [style=none] (165) at (-1.75, 0.4) {};
		\node [style=none] (166) at (-1.75, -0.9) {};
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.75, 0) {$f$};
		\node [style=none] (13) at (0.75, 0) {$g$};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (19) at (3, 0) {$=$};
		\node [style=none] (27) at (4.75, 0.5) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (7.75, -0.5) {};
		\node [style=none] (35) at (5.25, 0) {$f$};
		\node [style=none] (36) at (7.25, 0) {$g$};
		\node [style=none] (37) at (5.75, 0) {};
		\node [style=none] (38) at (6.75, 0) {};
		\node [style=none] (39) at (7.75, 0) {};
		\node [style=none] (40) at (7.75, 0) {};
		\node [style=none] (41) at (8.25, 0) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (4.75, 0) {};
		\node [style=none] (44) at (6.75, 0) {};
		\node [style=none] (52) at (12.75, 0.5) {};
		\node [style=none] (53) at (12.75, -0.5) {};
		\node [style=none] (54) at (11.75, 0.5) {};
		\node [style=none] (55) at (11.75, -0.5) {};
		\node [style=none] (56) at (10.75, 0.5) {};
		\node [style=none] (57) at (9.75, 0.5) {};
		\node [style=none] (58) at (10.75, -0.5) {};
		\node [style=none] (59) at (9.75, -0.5) {};
		\node [style=none] (60) at (12.25, 0) {$g$};
		\node [style=none] (61) at (10.25, 0) {$f$};
		\node [style=none] (62) at (11.75, 0) {};
		\node [style=none] (63) at (10.75, 0) {};
		\node [style=none] (64) at (9.75, 0) {};
		\node [style=none] (65) at (9.75, 0) {};
		\node [style=none] (66) at (9.25, 0) {};
		\node [style=none] (67) at (13.75, 0) {};
		\node [style=none] (68) at (12.75, 0) {};
		\node [style=none] (69) at (10.75, 0) {};
		\node [style=none] (77) at (8.75, 0) {$+$};
		\node [style=none] (78) at (2.5, -2.5) {};
		\node [style=none] (79) at (2.5, -3.5) {};
		\node [style=none] (80) at (3.5, -2.5) {};
		\node [style=none] (81) at (3.5, -3.5) {};
		\node [style=none] (82) at (3.5, -3) {};
		\node [style=none] (83) at (2.5, -3) {};
		\node [style=none] (84) at (3, -3) {$f$};
		\node [style=none] (85) at (1.5, -3) {};
		\node [style=none] (86) at (5.5, -3.75) {$=$};
		\node [style=none] (87) at (2, -3.75) {};
		\node [style=none] (89) at (4, -3.75) {};
		\node [style=none] (91) at (3, -2) {};
		\node [style=none] (94) at (7.25, -2.25) {};
		\node [style=none] (95) at (7.25, -3.25) {};
		\node [style=none] (96) at (8.25, -2.25) {};
		\node [style=none] (97) at (8.25, -3.25) {};
		\node [style=none] (98) at (7.75, -2.75) {$f$};
		\node [style=none] (99) at (8.25, -2.75) {};
		\node [style=none] (100) at (6.25, -2.75) {};
		\node [style=none] (101) at (7.25, -2.75) {};
		\node [style=none] (109) at (2.5, -4) {};
		\node [style=none] (110) at (2.5, -5) {};
		\node [style=none] (111) at (3.5, -5) {};
		\node [style=none] (112) at (3.5, -4) {};
		\node [style=none] (113) at (3.5, -4.5) {};
		\node [style=none] (114) at (2.5, -4.5) {};
		\node [style=none] (115) at (3, -4.5) {$g$};
		\node [style=none] (116) at (4.5, -3) {};
		\node [style=none] (117) at (4.5, -4.5) {};
		\node [style=none] (118) at (1.5, -4.5) {};
		\node [style=none] (119) at (7.25, -4) {};
		\node [style=none] (120) at (8.25, -4) {};
		\node [style=none] (121) at (7.25, -5) {};
		\node [style=none] (122) at (8.25, -5) {};
		\node [style=none] (123) at (7.75, -4.5) {$g$};
		\node [style=none] (124) at (7.25, -4.5) {};
		\node [style=none] (125) at (8.25, -4.5) {};
		\node [style=none] (126) at (8.25, -4.5) {};
		\node [style=none] (127) at (9.25, -4.5) {};
		\node [style=none] (128) at (7.25, -4.5) {};
		\node [style=none] (129) at (6.25, -4.5) {};
		\node [style=none] (130) at (9.25, -2.75) {};
		\node [style=none] (131) at (11.75, -5) {};
		\node [style=none] (132) at (11.75, -4) {};
		\node [style=none] (133) at (12.75, -5) {};
		\node [style=none] (134) at (12.75, -4) {};
		\node [style=none] (135) at (12.25, -4.5) {$g$};
		\node [style=none] (136) at (12.75, -4.5) {};
		\node [style=none] (137) at (10.75, -4.5) {};
		\node [style=none] (138) at (11.75, -4.5) {};
		\node [style=none] (146) at (11.75, -3.25) {};
		\node [style=none] (147) at (12.75, -3.25) {};
		\node [style=none] (148) at (11.75, -2.25) {};
		\node [style=none] (149) at (12.75, -2.25) {};
		\node [style=none] (150) at (12.25, -2.75) {$f$};
		\node [style=none] (151) at (11.75, -2.75) {};
		\node [style=none] (152) at (12.75, -2.75) {};
		\node [style=none] (153) at (12.75, -2.75) {};
		\node [style=none] (154) at (13.75, -2.75) {};
		\node [style=none] (155) at (11.75, -2.75) {};
		\node [style=none] (156) at (10.75, -2.75) {};
		\node [style=none] (157) at (13.75, -4.5) {};
		\node [style=none] (158) at (10, -3.75) {$+$};
		\node [style=none] (159) at (-1, -3.75) {and};
		\node [style=none, font={\scriptsize}] (167) at (-1.6, -0.7) {$\partial$};
		\node [style=none, font={\scriptsize}] (175) at (2.175, -5.325) {$\partial$};
		\node [style=none, font={\scriptsize}] (183) at (4.45, -0.7) {$\partial$};
		\node [style=none] (184) at (7.275, -1.85) {};
		\node [style=none] (185) at (8.2, -1.85) {};
		\node [style=none] (186) at (8.2, -3.65) {};
		\node [style=none] (187) at (8.7, -2.35) {};
		\node [style=none] (188) at (8.7, -3.2) {};
		\node [style=none] (189) at (6.775, -2.35) {};
		\node [style=none] (190) at (6.775, -3.65) {};
		\node [style=none, font={\scriptsize}] (191) at (6.925, -3.45) {$\partial$};
		\node [style=none, font={\scriptsize}] (199) at (11.45, -5.2) {$\partial$};
		\node [style=none] (200) at (11.775, 0.9) {};
		\node [style=none] (201) at (12.7, 0.9) {};
		\node [style=none] (202) at (12.7, -0.9) {};
		\node [style=none] (203) at (13.2, 0.4) {};
		\node [style=none] (204) at (13.2, -0.45) {};
		\node [style=none] (205) at (11.275, 0.4) {};
		\node [style=none] (206) at (11.275, -0.9) {};
		\node [style=none, font={\scriptsize}] (207) at (11.425, -0.7) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (205.center)
			 to (206.center)
			 to (202.center)
			 to [bend right=45, looseness=1.50] (204.center)
			 to (203.center)
			 to [bend right=45, looseness=1.25] (201.center)
			 to (200.center);
		\draw [style=boxedge] (192.center)
			 to [bend right=45, looseness=1.25] (197.center)
			 to (198.center)
			 to (194.center)
			 to [bend right=45, looseness=1.50] (196.center)
			 to (195.center)
			 to [bend right=45, looseness=1.25] (193.center)
			 to cycle;
		\draw [style=boxedge] (184.center)
			 to [bend right=45, looseness=1.25] (189.center)
			 to (190.center)
			 to (186.center)
			 to [bend right=45, looseness=1.50] (188.center)
			 to (187.center)
			 to [bend right=45, looseness=1.25] (185.center)
			 to cycle;
		\draw [style=boxedge] (180.center)
			 to (179.center)
			 to [bend right=45, looseness=1.25] (177.center)
			 to (176.center)
			 to [bend right=45, looseness=1.25] (181.center)
			 to (182.center)
			 to (178.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=boxedge] (172.center)
			 to (171.center)
			 to [bend right=45, looseness=1.25] (169.center)
			 to (168.center)
			 to [bend right=45, looseness=1.25] (173.center)
			 to (174.center)
			 to (170.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=boxedge] (164.center)
			 to (163.center)
			 to [bend right=45, looseness=1.25] (161.center)
			 to (160.center)
			 to [bend right=45, looseness=1.25] (165.center)
			 to (166.center)
			 to (162.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (15.center);
		\draw (14.center) to (11.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (44.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (62.center) to (69.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (85.center) to (83.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (97.center);
		\draw (96.center) to (94.center);
		\draw (101.center) to (100.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (118.center) to (114.center);
		\draw (113.center) to (117.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (126.center) to (127.center);
		\draw (82.center) to (116.center);
		\draw (129.center) to (128.center);
		\draw (99.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw (136.center) to (157.center);
		\draw [style=boxedge, bend right=45, looseness=1.25] (200.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-2-bounded-lemma.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (0, 0.5) {\scriptsize $\pi$};
		\node [style={Z_med}] (1) at (0, -0.5) {\scriptsize $\alpha$};
		\node [style={Z_med}] (2) at (1, 0) {\scriptsize $-\beta$};
		\node [style={Z_med}] (3) at (2, 0) {\scriptsize $\beta$};
		\node [style=Z] (4) at (3, 0) {};
		\node [style=Z] (6) at (4.5, 0) {};
		\node [style=none] (8) at (3.75, -0.5) {$\underbrace{\ldots}_{k}$};
		\node [style=none] (9) at (5.5, 0) {$=$};
		\node [style=none] (10) at (6.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-3a-lemma-rotation.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (11) at (1.775, 0) {$\alpha$};
		\node [style=none] (14) at (1.025, 0) {};
		\node [style=none] (15) at (1.775, 0.75) {};
		\node [style=none] (16) at (2.525, 0) {};
		\node [style=none] (17) at (1.775, -0.75) {};
		\node [style=none] (18) at (3.525, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (16.center)
			 to [bend left=45, looseness=1.25] (17.center)
			 to [bend left=45, looseness=1.25] (14.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (18.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-3b-lemma-rotation.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_long}] (11) at (1.775, 0) {$\alpha+\pi$};
		\node [style=none] (16) at (4.025, 0) {};
		\node [style=scalar, font={\tiny}] (20) at (-0.475, 0) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-4a-zx-theorem.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (16.center)
			 to [bend left=45, looseness=1.25] (17.center)
			 to [bend left=45, looseness=1.25] (14.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-4b-zx-theorem.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-2.2ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (1.5, 2.75) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {};
		\node [style=node] (12) at (0.25, -0.25) {$\vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\vdots$};
		\node [style={Z_med}] (14) at (1.5, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (17.center)
			 to [bend left=45, looseness=1.25] (18.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to [bend left=45, looseness=1.25] (16.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-4c-zx-theorem.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-2ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {};
		\node [style=node] (12) at (0.25, -0.25) {$\vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\vdots$};
		\node [style={Z_long}] (14) at (1.5, 2) {$\alpha + \pi$};
		\node [style=none] (15) at (-1.25, 1.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=scalar, font={\tiny}] (19) at (3.5, 2.25) {$\frac{\partial\alpha}{2}$};
		\node [style=none] (20) at (4.25, 1.25) {};
		\node [style=none] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center)
			 to (0.center)
			 to [bend left] (11);
		\draw (11)
			 to [bend right=15] (1.center)
			 to (16.center);
		\draw (17.center)
			 to (2.center)
			 to [bend right] (11);
		\draw (11)
			 to [bend right] (10.center)
			 to (22.center);
		\draw (21.center)
			 to (9.center)
			 to [bend right=15] (11);
		\draw (11)
			 to [bend left] (8.center)
			 to (20.center);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-4d-zx-theorem.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-1.9ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (3.5, 1.25) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (3.5, -1.25) {};
		\node [style={Z_long}] (11) at (1.5, 0) {$\alpha+\pi$};
		\node [style=node] (12) at (-0.25, -0.25) {$\vdots$};
		\node [style=node] (13) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=scalar, font={\tiny}] (16) at (1.5, 1.75) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left] (11) to (8.center);
		\draw [bend left] (1.center) to (14.center);
		\draw [bend left] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-5-stone-theorem.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.375, -4.625) {};
		\node [style=none] (3) at (-6.725, -4.625) {$U(\theta)$};
		\node [style=none] (10) at (-7.375, -5.125) {};
		\node [style=none] (11) at (-6, -5.125) {};
		\node [style=none] (12) at (-6, -4.125) {};
		\node [style=none] (13) at (-7.375, -4.125) {};
		\node [style=none] (19) at (-7.875, -4.625) {};
		\node [style=none] (21) at (-6, -4.625) {};
		\node [style=none] (25) at (-5.5, -4.625) {};
		\node [style=none] (222) at (-4.75, -4.625) {$=$};
		\node [style=none] (277) at (-6, -4.875) {};
		\node [style=none] (278) at (-3.125, -3.7) {};
		\node [style=none] (279) at (-2.325, -3.7) {};
		\node [style=none] (280) at (-2.325, -5.375) {};
		\node [style=none] (281) at (-1.825, -4.2) {};
		\node [style=none] (282) at (-1.825, -4.925) {};
		\node [style=none] (283) at (-3.625, -4.2) {};
		\node [style=none] (284) at (-3.625, -5.375) {};
		\node [style=none] (285) at (-3.25, -4.625) {};
		\node [style=none] (286) at (-2.75, -4.625) {$H$};
		\node [style=none] (287) at (-3.25, -5) {};
		\node [style=none] (288) at (-2.25, -5) {};
		\node [style=none] (289) at (-2.25, -4.25) {};
		\node [style=none] (290) at (-3.25, -4.25) {};
		\node [style=none] (291) at (-4, -4.625) {};
		\node [style=none] (292) at (-2.25, -4.625) {};
		\node [style=none] (293) at (-1.5, -4.625) {};
		\node [style=none, font={\scriptsize}] (294) at (-3.35, -5.2) {$\exp$};
		\node [style=none] (295) at (-2.25, -4.75) {};
		\node [style=scalar] (297) at (-2.75, -4) {$i \theta$};
		\node [style=none] (298) at (2, -4.625) {};
		\node [style=none] (299) at (2.65, -4.625) {$H$};
		\node [style=none] (300) at (2, -5.125) {};
		\node [style=none] (301) at (3.375, -5.125) {};
		\node [style=none] (302) at (3.375, -4.125) {};
		\node [style=none] (303) at (2, -4.125) {};
		\node [style=none] (304) at (1.5, -4.625) {};
		\node [style=none] (305) at (3.375, -4.625) {};
		\node [style=none] (306) at (3.875, -4.625) {};
		\node [style=none] (307) at (4.625, -4.625) {$=$};
		\node [style=none] (308) at (3.375, -4.875) {};
		\node [style=none] (309) at (6.25, -3.7) {};
		\node [style=none] (310) at (7.05, -3.7) {};
		\node [style=none] (311) at (7.05, -5.375) {};
		\node [style=none] (312) at (7.55, -4.2) {};
		\node [style=none] (313) at (7.55, -4.925) {};
		\node [style=none] (314) at (5.75, -4.2) {};
		\node [style=none] (315) at (5.75, -5.375) {};
		\node [style=none] (316) at (6.125, -4.625) {};
		\node [style=none] (317) at (6.625, -4.625) {$U(\theta)$};
		\node [style=none] (318) at (6.125, -5) {};
		\node [style=none] (319) at (7.125, -5) {};
		\node [style=none] (320) at (7.125, -4.25) {};
		\node [style=none] (321) at (6.125, -4.25) {};
		\node [style=none] (322) at (5.375, -4.625) {};
		\node [style=none] (323) at (7.125, -4.625) {};
		\node [style=none] (324) at (7.875, -4.625) {};
		\node [style=none, font={\scriptsize}] (325) at (6.525, -5.2) {$[\theta \mapsto 0] \circ \partial$};
		\node [style=none] (326) at (7.125, -4.75) {};
		\node [style=scalar] (328) at (5.375, -4.25) {$-i$};
		\node [style=none] (329) at (0, -4.5) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (13.center)
			 to (10.center)
			 to (11.center)
			 to (277.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (19.center) to (1.center);
		\draw [style=thick] (25.center) to (21.center);
		\draw [style=thick] (282.center)
			 to (281.center)
			 to [bend right=45, looseness=1.25] (279.center)
			 to (278.center)
			 to [bend right=45, looseness=1.25] (283.center)
			 to (284.center)
			 to (280.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=boxedge] (290.center)
			 to (287.center)
			 to (288.center)
			 to (295.center)
			 to (289.center)
			 to cycle;
		\draw [style=thick] (291.center) to (285.center);
		\draw [style=thick] (293.center) to (292.center);
		\draw [style=boxedge] (303.center)
			 to (300.center)
			 to (301.center)
			 to (308.center)
			 to (302.center)
			 to cycle;
		\draw [style=thick] (304.center) to (298.center);
		\draw [style=thick] (306.center) to (305.center);
		\draw [style=thick] (313.center)
			 to (312.center)
			 to [bend right=45, looseness=1.25] (310.center)
			 to (309.center)
			 to [bend right=45, looseness=1.25] (314.center)
			 to (315.center)
			 to (311.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw [style=boxedge] (321.center)
			 to (318.center)
			 to (319.center)
			 to (326.center)
			 to (320.center)
			 to cycle;
		\draw [style=thick] (322.center) to (316.center);
		\draw [style=thick] (324.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-6a-simple-example.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (4.225, 0.4) {};
		\node [style=none] (47) at (4.4, 0.4) {};
		\node [style=none] (48) at (4.4, -1.4) {};
		\node [style=none] (49) at (4.9, -0.1) {};
		\node [style=none] (50) at (4.9, -0.95) {};
		\node [style=none] (51) at (3.725, -0.1) {};
		\node [style=none] (52) at (3.725, -1.4) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (36) at (5.5, -1) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style={Z_med}] (44) at (4.3, 0) {$\alpha$};
		\node [style={X_med}] (45) at (4.3, -1) {$\alpha$};
		\node [style=none, font={\scriptsize}] (56) at (3.875, -1.2) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (50.center)
			 to (49.center)
			 to [bend right=45, looseness=1.25] (47.center)
			 to (46.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (52.center)
			 to (48.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-6b-simple-example.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (5.25, 0) {};
		\node [style={Z_med}] (44) at (4.5, 0) {$\alpha$};
		\node [style={X_med}] (45) at (4.5, -1) {$\alpha$};
		\node [style={Z_med}] (46) at (3.75, 0) {$\pi$};
		\node [style=scalar] (47) at (3.25, -0.5) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (46);
		\draw (46) to (44);
		\draw (44) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-6c-simple-example.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (36) at (5.25, 0) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style={X_med}] (44) at (4.5, -1) {$\alpha$};
		\node [style={Z_med}] (45) at (4.5, 0) {$\alpha$};
		\node [style={X_med}] (46) at (3.75, -1) {$\pi$};
		\node [style=scalar] (47) at (3.25, -0.5) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (46);
		\draw (46) to (44);
		\draw (44) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-7a-pauli-gadget.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.975, 1.4) {};
		\node [style=none] (11) at (1.9, 1.4) {};
		\node [style=none] (12) at (1.9, -0.4) {};
		\node [style=none] (13) at (2.4, 0.9) {};
		\node [style=none] (14) at (2.4, 0.05) {};
		\node [style=none] (15) at (0.475, 0.9) {};
		\node [style=none] (16) at (0.475, -0.4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=Z] (4) at (1, 1) {};
		\node [style=X] (5) at (1, 0) {};
		\node [style=X] (6) at (1.5, 0.5) {};
		\node [style={Z_med}] (7) at (2, 0.5) {};
		\node [style={Z_med}] (8) at (2, 0.5) {$\alpha$};
		\node [style=H, rotate=45] (9) at (1.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (17) at (0.625, -0.2) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (14.center)
			 to (13.center)
			 to [bend right=45, looseness=1.25] (11.center)
			 to (10.center)
			 to [bend right=45, looseness=1.25] (15.center)
			 to (16.center)
			 to (12.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (0.center) to (4);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-7b-pauli-gadget.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=Z] (4) at (0.75, 1) {};
		\node [style=X] (5) at (0.75, 0) {};
		\node [style=X] (6) at (1.25, 0.5) {};
		\node [style={Z_med}] (7) at (2, 0.5) {};
		\node [style={Z_long}] (8) at (2, 0.5) {$\alpha+\pi$};
		\node [style=H, rotate=45] (9) at (1, 0.25) {};
		\node [style=scalar] (10) at (0.25, 0.5) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (0.center) to (4);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-7c-pauli-gadget.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=Z] (4) at (1, 1) {};
		\node [style=X] (5) at (1, 0) {};
		\node [style=X] (6) at (1.5, 0.5) {};
		\node [style={Z_med}] (8) at (2, 0.5) {$\alpha$};
		\node [style=H, rotate=45] (9) at (1.25, 0.25) {};
		\node [style={Z_med}] (10) at (0.5, 1) {$\pi$};
		\node [style={X_med}] (11) at (0.5, 0) {$\pi$};
		\node [style=scalar] (12) at (0, 0.5) {$\frac{\partial\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (0.center) to (4);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-1-tensor.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (-2, 0) {$f \otimes f'$};
		\node [style=none] (17) at (-5, 1) {$a \times a'$};
		\node [style=none] (18) at (-5, 0) {$b \times b'$};
		\node [style=none] (19) at (-5, -1) {$b \times b'$};
		\node [style=none] (20) at (1, 1) {$c \times c'$};
		\node [style=none] (21) at (1, 0) {$d \times d'$};
		\node [style=none] (22) at (1, -1) {$d \times d'$};
		\node [style=none] (23) at (3, 0) {$=$};
		\node [style=none] (24) at (8.25, 1.75) {};
		\node [style=none] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (9.75, 0.25) {};
		\node [style=none] (27) at (8.25, 0.25) {};
		\node [style=none] (28) at (8.25, 1.5) {};
		\node [style=none] (29) at (8.25, 1) {};
		\node [style=none] (30) at (8.25, 0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (9.75, 1) {};
		\node [style=none] (33) at (9.75, 1.5) {};
		\node [style=none] (35) at (7.5, 1.5) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (39) at (7.5, 0.5) {};
		\node [style=none] (40) at (9, 1) {$f$};
		\node [style=none] (41) at (7.75, 1.75) {$a$};
		\node [style=none] (42) at (7.75, 1.25) {$b$};
		\node [style=none] (43) at (7.75, 0.75) {$b$};
		\node [style=none] (44) at (10.25, 1.75) {$c$};
		\node [style=none] (45) at (10.25, 1.25) {$d$};
		\node [style=none] (46) at (10.25, 0.75) {$d$};
		\node [style=none] (70) at (5, 1.5) {$a$};
		\node [style=none] (71) at (5, 1) {$a'$};
		\node [style=none] (72) at (5, 0.25) {$b$};
		\node [style=none] (73) at (5, -0.25) {$b'$};
		\node [style=none] (74) at (5, -1.5) {$b'$};
		\node [style=none] (75) at (5, -1) {$b$};
		\node [style=none] (82) at (8.25, -0.25) {};
		\node [style=none] (83) at (9.75, -0.25) {};
		\node [style=none] (84) at (9.75, -1.75) {};
		\node [style=none] (85) at (8.25, -1.75) {};
		\node [style=none] (86) at (8.25, -0.5) {};
		\node [style=none] (87) at (8.25, -1) {};
		\node [style=none] (88) at (8.25, -1.5) {};
		\node [style=none] (89) at (9.75, -1.5) {};
		\node [style=none] (90) at (9.75, -1) {};
		\node [style=none] (91) at (9.75, -0.5) {};
		\node [style=none] (93) at (7.5, -0.5) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (97) at (7.5, -1.5) {};
		\node [style=none] (98) at (9, -1) {$f'$};
		\node [style=none] (99) at (7.75, -0.25) {$a'$};
		\node [style=none] (100) at (7.75, -0.75) {$b'$};
		\node [style=none] (101) at (7.75, -1.25) {$b'$};
		\node [style=none] (102) at (10.25, -0.25) {$c'$};
		\node [style=none] (103) at (10.25, -0.75) {$d'$};
		\node [style=none] (104) at (10.25, -1.25) {$d'$};
		\node [style=none] (105) at (5.5, 1.5) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (5.5, 0.25) {};
		\node [style=none] (108) at (5.5, -0.25) {};
		\node [style=none] (109) at (5.5, -1) {};
		\node [style=none] (110) at (5.5, -1.5) {};
		\node [style=none] (111) at (10.5, 1.5) {};
		\node [style=none] (112) at (10.5, 1) {};
		\node [style=none] (113) at (10.5, 0.5) {};
		\node [style=none] (123) at (10.5, -0.5) {};
		\node [style=none] (124) at (10.5, -1) {};
		\node [style=none] (125) at (10.5, -1.5) {};
		\node [style=none] (129) at (12.5, 1.5) {};
		\node [style=none] (130) at (12.5, 1) {};
		\node [style=none] (131) at (12.5, 0.25) {};
		\node [style=none] (132) at (12.5, -0.25) {};
		\node [style=none] (133) at (12.5, -1) {};
		\node [style=none] (134) at (12.5, -1.5) {};
		\node [style=none] (135) at (13, 1.5) {$c$};
		\node [style=none] (136) at (13, 0.25) {$d$};
		\node [style=none] (137) at (13, -1) {$d$};
		\node [style=none] (138) at (13, 1) {$c'$};
		\node [style=none] (139) at (13, -0.25) {$d'$};
		\node [style=none] (140) at (13, -1.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (35.center) to (28.center);
		\draw (36.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (82.center) to (85.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (93.center) to (86.center);
		\draw (94.center) to (87.center);
		\draw (97.center) to (88.center);
		\draw [in=180, out=0] (105.center) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (106.center) to (93.center);
		\draw [in=-180, out=0] (107.center) to (36.center);
		\draw [in=180, out=0] (108.center) to (94.center);
		\draw [in=-180, out=0, looseness=0.75] (109.center) to (39.center);
		\draw [in=-180, out=0] (110.center) to (97.center);
		\draw [in=0, out=180] (129.center) to (111.center);
		\draw [in=0, out=180, looseness=0.75] (130.center) to (123.center);
		\draw [in=0, out=180] (131.center) to (112.center);
		\draw [in=0, out=180] (132.center) to (124.center);
		\draw [in=0, out=180, looseness=0.75] (133.center) to (113.center);
		\draw [in=0, out=180] (134.center) to (125.center);
		\draw (33.center) to (111.center);
		\draw (32.center) to (112.center);
		\draw (31.center) to (113.center);
		\draw (91.center) to (123.center);
		\draw (90.center) to (124.center);
		\draw (89.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-2-param-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-3.7, 0.925) {};
		\node [style=none] (27) at (-3.275, 0.925) {};
		\node [style=none] (28) at (-3.275, -0.875) {};
		\node [style=none] (29) at (-2.775, 0.425) {};
		\node [style=none] (30) at (-2.775, -0.425) {};
		\node [style=none] (31) at (-4.2, 0.425) {};
		\node [style=none] (32) at (-4.2, -0.875) {};
		\node [style={Z_long}] (0) at (0.5, -0.5) {$\alpha + \frac{\pi}{2}$};
		\node [style={Z_long}] (1) at (4.5, -0.5) {$\alpha - \frac{\pi}{2}$};
		\node [style=none] (3) at (2.5, 0) {$-$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (5.5, -0.5) {};
		\node [style={Z_med}] (8) at (-3.5, -0.5) {$\alpha$};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-1.75, 0) {$=$};
		\node [style=scalar] (13) at (-0.25, 0) {$\frac{\partial\alpha}{2}$};
		\node [style={Z_long}] (14) at (0.5, 0.5) {$-\alpha - \frac{\pi}{2}$};
		\node [style={Z_long}] (15) at (4.5, 0.5) {$-\alpha + \frac{\pi}{2}$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style={Z_med}] (22) at (-3.5, 0.5) {$-\alpha$};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=scalar] (25) at (3.75, 0) {$\frac{\partial\alpha}{2}$};
		\node [style=none, font={\scriptsize}] (39) at (-4.05, -0.675) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (30.center)
			 to (29.center)
			 to [bend right=45, looseness=1.25] (27.center)
			 to (26.center)
			 to [bend right=45, looseness=1.25] (31.center)
			 to (32.center)
			 to (28.center)
			 to [bend right=45, looseness=1.50] cycle;
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (18.center) to (14);
		\draw (14) to (19.center);
		\draw [in=180, out=0] (20.center) to (15);
		\draw (15) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3-3-quantum-enhanced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 2) {};
		\node [style=X] (1) at (0, 1) {};
		\node [style=H] (2) at (0.5, 2) {};
		\node [style=H] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (8) at (1.75, 1.5) {$U(\vec{x})$};
		\node [style=H] (9) at (3, 2) {};
		\node [style=H] (10) at (3, 1) {};
		\node [style=none] (11) at (3.5, 2.25) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (5, 2.25) {};
		\node [style=none] (15) at (4.25, 1.5) {$U(\vec{x})$};
		\node [style=none] (16) at (6, 2.25) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (7.5, 0.75) {};
		\node [style=none] (19) at (7.5, 2.25) {};
		\node [style=none] (20) at (6.75, 1.5) {$W(\vec{\theta})$};
		\node [style=Z] (21) at (8, 2) {};
		\node [style=Z] (22) at (8, 1) {};
		\node [style=none] (23) at (8.5, 2.25) {};
		\node [style=none] (24) at (8.5, 0.75) {};
		\node [style=none] (25) at (9.5, 0.75) {};
		\node [style=none] (26) at (9.5, 2.25) {};
		\node [style=none] (27) at (9, 1.5) {$f$};
		\node [style=none] (28) at (10, 2) {};
		\node [style=none] (29) at (10, 1) {};
		\node [style=none] (30) at (0.5, 1.6) {\scriptsize $\vdots$};
		\node [style=none] (31) at (10, 1.6) {\scriptsize $\vdots$};
		\node [style=none] (32) at (8, 1.6) {\scriptsize $\vdots$};
		\node [style=none] (33) at (3, 1.6) {\scriptsize $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.6mm] (0) to (21);
		\draw [line width=0.6mm] (1) to (22);
		\draw (21) to (28.center);
		\draw (22) to (29.center);
		\draw [style=boxedge] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=boxedge] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=boxedge] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=boxedge] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4-1-neural-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (2.25, 0.775) {};
		\node [style=none] (157) at (2.725, 0.775) {};
		\node [style=none] (158) at (2.725, -0.775) {};
		\node [style=none] (159) at (3.225, 0.275) {};
		\node [style=none] (160) at (3.225, -0.325) {};
		\node [style=none] (161) at (1.75, 0.275) {};
		\node [style=none] (162) at (1.75, -0.775) {};
		\node [style=none, font={\scriptsize}] (163) at (1.9, -0.575) {$\sigma$};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) {$\vec{x_i}$};
		\node [style=none] (13) at (0, 0.25) {$a_i$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (21) at (0.5, 0.25) {$b_i$};
		\node [style=none] (54) at (2.75, 0) {};
		\node [style=none] (55) at (2, 0) {};
		\node [style=none] (56) at (2.75, 0.5) {};
		\node [style=none] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.5, 0) {$\vec{y_i}$};
		\node [style=none] (59) at (3, 0.25) {$b_i$};
		\node [style=none] (60) at (3.75, 0) {};
		\node [style=none] (61) at (3.25, 0) {};
		\node [style=none] (63) at (1.75, 0) {};
		\node [style=none] (67) at (3.5, 0.25) {$b_i$};
		\node [style=none] (69) at (5, 0) {where};
		\node [style=none] (94) at (7, 0) {};
		\node [style=none] (95) at (6.25, 0) {};
		\node [style=none] (96) at (7, 0.5) {};
		\node [style=none] (97) at (7, -0.5) {};
		\node [style=none] (98) at (6.75, 0) {$\vec{y_i}$};
		\node [style=none] (99) at (7.5, 0) {};
		\node [style=none] (123) at (8.25, 0) {$=$};
		\node [style=none] (124) at (9.75, 0) {};
		\node [style=none] (125) at (9, 0) {};
		\node [style=none] (126) at (9.75, 0.5) {};
		\node [style=none] (127) at (9.75, -0.5) {};
		\node [style=none] (128) at (9.5, 0) {$\beta_i$};
		\node [style=none] (129) at (10.25, 0) {};
		\node [style=none] (130) at (12, 0) {};
		\node [style=none] (131) at (11.25, 0) {};
		\node [style=none] (132) at (12, 0.5) {};
		\node [style=none] (133) at (12, -0.5) {};
		\node [style=none] (134) at (11.75, 0) {$\vec{x_i}$};
		\node [style=none] (135) at (12.25, 0.25) {$a_i$};
		\node [style=none] (136) at (12.5, 0) {};
		\node [style=none] (137) at (12.5, 0.5) {};
		\node [style=none] (138) at (12.5, -0.5) {};
		\node [style=none] (139) at (13.5, 0.5) {};
		\node [style=none] (140) at (13.5, -0.5) {};
		\node [style=none] (141) at (13.5, 0) {};
		\node [style=none] (142) at (13, 0) {$W_i$};
		\node [style=none] (143) at (13.75, 0.25) {$b_i$};
		\node [style=none] (144) at (10.75, 0) {$+$};
		\node [style=none] (145) at (14, 0) {};
		\node [style=none] (146) at (10, 0.25) {$b_i$};
		\node [style=none] (147) at (7.25, 0.25) {$b_i$};
		\node [style=none] (148) at (-0.725, 0.775) {};
		\node [style=none] (149) at (-0.25, 0.775) {};
		\node [style=none] (150) at (-0.25, -0.775) {};
		\node [style=none] (151) at (0.25, 0.275) {};
		\node [style=none] (152) at (0.25, -0.325) {};
		\node [style=none] (153) at (-1.225, 0.275) {};
		\node [style=none] (154) at (-1.225, -0.775) {};
		\node [style=none, font={\scriptsize}] (155) at (-1.075, -0.575) {$f_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (156.center)
			 to [bend right=45, looseness=1.25] (161.center)
			 to (162.center)
			 to (158.center)
			 to [bend right=45, looseness=1.50] (160.center)
			 to (159.center)
			 to [bend right=45, looseness=1.25] (157.center)
			 to cycle;
		\draw [style=boxedge] (148.center)
			 to [bend right=45, looseness=1.25] (153.center)
			 to (154.center)
			 to (150.center)
			 to [bend right=45, looseness=1.50] (152.center)
			 to (151.center)
			 to [bend right=45, looseness=1.25] (149.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (14.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (94.center) to (99.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (124.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw (130.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (141.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4-2-chain-rule.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (8.475, -2.775) {};
		\node [style=none] (87) at (8.975, -2.325) {};
		\node [style=none] (88) at (5, -2.775) {};
		\node [style=none] (89) at (5.5, -0.225) {};
		\node [style=none] (90) at (8.475, -0.225) {};
		\node [style=none] (91) at (8.975, -0.725) {};
		\node [style=none] (92) at (5, -0.725) {};
		\node [style=none] (63) at (-2.275, -1.525) {};
		\node [style=none] (65) at (-1.775, -1.075) {};
		\node [style=none] (67) at (-5.75, -1.525) {};
		\node [style=none] (61) at (-5.25, 1.525) {};
		\node [style=none] (62) at (-2.275, 1.525) {};
		\node [style=none] (64) at (-1.775, 1.025) {};
		\node [style=none] (66) at (-5.75, 1.025) {};
		\node [style=none, font={\scriptsize}] (68) at (-5.45, -1.2) {$\beta$};
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-4.75, -1) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (18) at (-3.75, 0) {$f$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (-7.5, 0) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (-4.75, 0) {};
		\node [style=none] (24) at (1.5, 0) {$=$};
		\node [style=none] (25) at (8, 2.5) {};
		\node [style=none] (26) at (6, 0.5) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (6, 2.5) {};
		\node [style=none] (36) at (7, 1.5) {$f$};
		\node [style=none] (37) at (8, 1.5) {};
		\node [style=none] (38) at (6, 1.5) {};
		\node [style=none] (39) at (8, -0.5) {};
		\node [style=none] (40) at (6, -2.5) {};
		\node [style=none] (41) at (8, -2.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (44) at (9, -1.5) {};
		\node [style=none] (50) at (7, -1.5) {$f$};
		\node [style=none] (51) at (8, -1.5) {};
		\node [style=none] (52) at (6, -1.5) {};
		\node [style=none] (53) at (9.5, 1.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (4.5, -1.5) {};
		\node [style=none] (56) at (9.5, -1.5) {};
		\node [style=Z] (57) at (10.25, 0) {};
		\node [style=none] (58) at (11, 0) {};
		\node [style=Z] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (69) at (-1.525, -2.025) {};
		\node [style=none] (70) at (-1.025, -1.575) {};
		\node [style=none] (71) at (-6.5, -2.025) {};
		\node [style=none] (72) at (-6, 2.025) {};
		\node [style=none] (73) at (-1.525, 2.025) {};
		\node [style=none] (74) at (-1.025, 1.525) {};
		\node [style=none] (75) at (-6.5, 1.525) {};
		\node [style=none, font={\scriptsize}] (76) at (-6.2, -1.7) {$\partial$};
		\node [style=none] (77) at (8.475, 0.225) {};
		\node [style=none] (78) at (8.975, 0.675) {};
		\node [style=none] (79) at (5, 0.225) {};
		\node [style=none] (80) at (5.5, 2.775) {};
		\node [style=none] (81) at (8.475, 2.775) {};
		\node [style=none] (82) at (8.975, 2.275) {};
		\node [style=none] (83) at (5, 2.275) {};
		\node [style=none, font={\scriptsize}] (84) at (5.35, 0.55) {$\partial \beta$};
		\node [style=none, font={\scriptsize}] (93) at (5.3, -2.45) {$\partial$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (90.center)
			 to (89.center)
			 to [bend right=45, looseness=1.25] (92.center)
			 to (88.center)
			 to (86.center)
			 to [bend right=45, looseness=1.50] (87.center)
			 to (91.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=boxedge] (81.center)
			 to (80.center)
			 to [bend right=45, looseness=1.25] (83.center)
			 to (79.center)
			 to (77.center)
			 to [bend right=45, looseness=1.50] (78.center)
			 to (82.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=boxedge] (69.center)
			 to [bend right=45, looseness=1.50] (70.center)
			 to (74.center)
			 to [bend right=45, looseness=1.25] (73.center)
			 to (72.center)
			 to [bend right=45, looseness=1.25] (75.center)
			 to (71.center)
			 to cycle;
		\draw [style=boxedge] (61.center)
			 to [bend right=45, looseness=1.25] (66.center)
			 to (67.center)
			 to (63.center)
			 to [bend right=45, looseness=1.50] (65.center)
			 to (64.center)
			 to [bend right=45, looseness=1.25] (62.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (37.center) to (53.center);
		\draw (51.center) to (56.center);
		\draw [in=-90, out=0, looseness=0.75] (56.center) to (57);
		\draw [in=90, out=0, looseness=0.75] (53.center) to (57);
		\draw (57) to (58.center);
		\draw (38.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=-90, out=180, looseness=0.75] (55.center) to (59);
		\draw [in=180, out=90, looseness=0.75] (59) to (54.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

